An Early-Time Optical and Ultraviolet Excess in the type-Ic SN 2020oi

We present photometric and spectroscopic observations of Supernova 2020oi (SN 2020oi), a nearby ($\sim$17 Mpc) type-Ic supernova (SN Ic) within the grand-design spiral M100. We undertake a comprehensive analysis to characterize the evolution of SN 2020oi and constrain its progenitor system. We detect flux in excess of the fireball rise model $\delta t \approx 2.5$ days from the date of explosion in multi-band optical and UV photometry from the Las Cumbres Observatory and the Neil Gehrels Swift Observatory, respectively. The derived SN bolometric luminosity is consistent with an explosion with $M_{\rm ej} = 0.81 \pm 0.03 M_{\odot}$, $E_{k}= 0.79 \pm 0.09 \times 10^{51} \rm{erg} \rm{s}^{-1}$, and $M_{\rm Ni56} = 0.08 \pm 0.02 M_{\odot}$. Inspection of the event's decline reveals the highest $\Delta m_{15,\rm{bol}}$ reported for a stripped-envelope event to date. Modeling of optical spectra near event peak indicates a partially mixed ejecta comparable in composition to the ejecta observed in SN 1994I, while the earliest spectrum shows signatures of a possible interaction with material of a distinct composition surrounding the SN progenitor. Further, Hubble Space Telescope (HST) pre-explosion imaging reveals a stellar cluster coincident with the event. From the cluster photometry, we derive the mass and age of the SN progenitor using stellar evolution models implemented in the BPASS library. Our results indicate that SN 2020oi occurred in a binary system from a progenitor of mass $M_{\rm ZAMS} \approx 9.5 \pm 1.0 M_{\odot}$, corresponding to an age of $27 \pm 7$ Myr. SN 2020oi is the dimmest SN Ic event to date for which an early-time flux excess has been observed, and the first in which an early excess is unlikely to be associated with shock-cooling.

==> (inline-0) <==
\begin{tabular}{crcrcl}
\toprule
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline \hline
58856.46 & +2.46    & $UVW2$ & $>$13.95  & --     & $Swift$   \\
58856.79 & +2.79    & $UVW2$ & $>$13.92  & --     & $Swift$   \\
58857.45 & +3.45    & $UVW2$ & $>$14.17  & --     & $Swift$   \\
58858.85 & +4.85    & $UVW2$ & $>$13.95  & --     & $Swift$   \\
58859.49 & +5.49    & $UVW2$ & $>$13.93  & --     & $Swift$   \\
58860.38 & +6.38    & $UVW2$ & $>$13.96  & --     & $Swift$   \\
58861.25 & +7.25    & $UVW2$ & $>$13.83  & --     & $Swift$   \\
58877.19 & +23.19   & $UVW2$ & $>$13.93  & --     & $Swift$   \\
58887.68 & +33.68   & $UVW2$ & $>$13.98  & --     & $Swift$   \\
58898.57 & +44.57   & $UVW2$ & $>$14.02  & --     & $Swift$   \\
58907.25 & +53.25   & $UVW2$ & $>$14.01  & --     & $Swift$   \\
58856.46 & +2.46    & $UVM2$ & $>$13.75  & --     & $Swift$   \\
58857.46 & +3.46    & $UVM2$ & $>$13.86  & --     & $Swift$   \\
58858.86 & +4.86    & $UVM2$ & $>$13.75  & --     & $Swift$   \\
58860.38 & +6.38    & $UVM2$ & $>$13.81  & --     & $Swift$   \\
58861.25 & +7.25    & $UVM2$ & $>$13.74  & --     & $Swift$   \\
58877.19 & +23.19   & $UVM2$ & $>$13.73  & --     & $Swift$   \\
58887.68 & +33.68   & $UVM2$ & $>$13.79  & --     & $Swift$   \\
58898.57 & +44.57   & $UVM2$ & $>$13.92  & --     & $Swift$   \\
58907.25 & +53.25   & $UVM2$ & $>$13.76  & --     & $Swift$   \\
58856.45 & +2.45    & $UVW1$ & $>$14.08  & --     & $Swift$   \\
58856.79 & +2.79    & $UVW1$ & $>$14.04  & --     & $Swift$   \\
58857.45 & +3.45    & $UVW1$ & $>$14.22  & --     & $Swift$   \\
58858.84 & +4.84    & $UVW1$ & $>$14.03  & --     & $Swift$   \\
58859.48 & +5.48    & $UVW1$ & $>$14.04  & --     & $Swift$   \\
58859.81 & +5.81    & $UVW1$ & $>$13.99  & --     & $Swift$   \\
58859.97 & +5.97    & $UVW1$ & $>$13.99  & --     & $Swift$   \\
58860.38 & +6.38    & $UVW1$ & $>$14.03  & --     & $Swift$   \\
58861.24 & +7.24    & $UVW1$ & $>$13.80   & --     & $Swift$   \\
58877.19 & +23.19   & $UVW1$ & $>$14.06  & --     & $Swift$   \\
58887.68 & +33.68   & $UVW1$ & $>$14.27  & --     & $Swift$   \\
58898.57 & +44.57   & $UVW1$ & $>$14.20   & --     & $Swift$   \\
58907.25 & +53.25   & $UVW1$ & $>$14.22  & --     & $Swift$   \\
58856.39 & +2.39    & $u$    & 15.37                & 0.06   & LCO       \\
58857.30  & +3.30     & $u$    & 15.41                & 0.09   & LCO       \\
58857.30  & +3.30     & $u$    & 15.41                & 0.09   & LCO       \\
58857.32 & +3.32    & $u$    & 15.60                 & 0.07   & LCO       \\
58858.30  & +4.30     & $u$    & 15.43                & 0.06   & LCO       \\
58859.05 & +5.05    & $u$    & 15.10                 & 0.04   & LCO       \\
58860.05 & +6.05    & $u$    & 14.66                & 0.04   & LCO       \\
58861.05 & +7.05    & $u$    & 14.10                 & 0.04   & LCO       \\
58861.05 & +7.05    & $u$    & $>$14.72  & --     & LCO       \\
58861.05 & +7.05    & $u$    & 14.22                & 0.04   & LCO       \\
58864.75 & +10.75   & $u$    & 14.20                 & 0.04   & LCO       \\
58866.30  & +12.30    & $u$    & 14.52                & 0.04   & LCO       \\
58867.30  & +13.30    & $u$    & 14.98                & 0.04   & LCO       \\ \hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\vspace*{-10mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58868.27 & +14.27   & $u$    & 15.29                & 0.08   & LCO       \\
58869.27 & +15.27   & $u$    & 15.54                & 0.07   & LCO       \\
58870.27 & +16.27   & $u$    & 15.93                & 0.10    & LCO       \\
58871.26 & +17.26   & $u$    & 16.16                & 0.17   & LCO       \\
58872.29 & +18.29   & $u$    & 16.49                & 0.07   & LCO       \\
58872.35 & +18.35   & $u$    & 16.11                & 0.03   & Swope     \\
58873.09 & +19.09   & $u$    & 16.73                & 0.06   & LCO       \\
58874.28 & +20.28   & $u$    & 16.86                & 0.08   & LCO       \\
58875.25 & +21.25   & $u$    & 17.04                & 0.07   & LCO       \\
58876.33 & +22.33   & $u$    & 17.01                & 0.61   & LCO       \\
58876.33 & +22.33   & $u$    & $>$14.02  & --     & LCO       \\
58876.37 & +22.37   & $u$    & 17.46                & 0.04   & Swope     \\
58878.34 & +24.34   & $u$    & 17.14                & 0.19   & LCO       \\
58881.99 & +27.99   & $u$    & 17.10                 & 0.10    & LCO       \\
58882.32 & +28.32   & $u$    & 17.99                & 0.05   & Swope     \\
58884.37 & +30.37   & $u$    & 17.32                & 0.16   & LCO       \\
58884.37 & +30.37   & $u$    & $>$15.72  & --     & LCO       \\
58885.36 & +31.36   & $u$    & 18.12                & 0.08   & Swope     \\
58893.29 & +39.29   & $u$    & 16.54                & 0.03   & Swope     \\
58895.29 & +41.29   & $u$    & 18.55                & 0.09   & Swope     \\
58895.29 & +41.29   & $u$    & $>$15.44  & --     & LCO       \\
58896.29 & +42.29   & $u$    & 18.37                & 0.11   & Swope     \\
58897.32 & +43.32   & $u$    & 17.42                & 0.04   & Swope     \\
58902.24 & +48.24   & $u$    & $>$14.81  & --     & LCO       \\
58903.28 & +49.28   & $u$    & 18.55                & 0.10    & Swope     \\
58904.33 & +50.33   & $u$    & 18.60                 & 0.07   & Swope     \\
58905.29 & +51.29   & $u$    & 18.65                & 0.07   & Swope     \\
58906.10  & +52.10    & $u$    & $>$15.62  & --     & LCO       \\
58906.28 & +52.28   & $u$    & 18.77                & 0.08   & Swope     \\
58907.37 & +53.37   & $u$    & 18.38                & 0.08   & Swope     \\
58908.31 & +54.31   & $u$    & 18.65                & 0.10    & Swope     \\
58909.36 & +55.36   & $u$    & 18.59                & 0.07   & Swope     \\
58910.16 & +56.16   & $u$    & $>$15.77  & --     & LCO       \\
58910.25 & +56.25   & $u$    & 18.59                & 0.10    & Swope     \\
58911.20  & +57.20    & $u$    & 18.55                & 0.09   & Swope     \\
58912.27 & +58.27   & $u$    & 18.80                 & 0.11   & Swope     \\
58919.14 & +65.14   & $u$    & $>$15.81  & --     & LCO       \\
58921.25 & +67.25   & $u$    & 17.44                & 0.07   & Swope     \\
58923.14 & +69.14   & $u$    & $>$16.00   & --     & LCO       \\
58929.50  & +75.50    & $u$    & 16.94                & 0.10    & LCO       \\
58929.50  & +75.50    & $u$    & $>$16.29  & --     & LCO       \\
58935.62 & +81.62   & $u$    & $>$14.88  & --     & LCO       \\
58935.62 & +81.62   & $u$    & 14.88                & 0.36   & LCO       \\
58935.64 & +81.64   & $u$    & 15.00                 & 0.36   & LCO       \\
58935.64 & +81.64   & $u$    & $>$15.00   & --     & LCO       \\
58943.46 & +89.46   & $u$    & 14.67                & 0.36   & LCO       \\ \hline
\end{tabular}
\end{minipage} \hfill

%\vspace*{-10mm}
\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
%\hspace*{-5mm}
\begin{tabular}{crcrcl}
\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58943.46 & +89.46   & $u$    & $>$14.67  & --     & LCO       \\
58952.44 & +98.44   & $u$    & $>$16.07  & --     & LCO       \\
58966.35 & +112.35  & $u$    & $>$16.32  & --     & LCO       \\
58974.11 & +120.11  & $u$    & $>$15.64  & --     & LCO       \\
58980.76 & +126.76  & $u$    & $>$16.87  & --     & LCO       \\
58988.31 & +134.31  & $u$    & $>$16.04  & --     & LCO       \\
58996.50  & +142.50   & $u$    & $>$16.69  & --     & LCO       \\
59002.74 & +148.74  & $u$    & $>$18.18  & --     & LCO       \\
59007.70  & +153.70   & $u$    & $>$18.79  & --     & LCO       \\
59014.79 & +160.79  & $u$    & $>$19.02  & --     & LCO       \\
59026.34 & +172.34  & $u$    & $>$17.91  & --     & LCO       \\
59032.34 & +178.34  & $u$    & $>$19.29  & --     & LCO       \\
59202.09 & +348.09  & $u$    & $>$17.83  & --     & LCO       \\
59208.07 & +354.07  & $u$    & $>$17.84  & --     & LCO       \\
59213.45 & +359.45  & $u$    & $>$16.58  & --     & LCO       \\
59214.05 & +360.05  & $u$    & $>$16.73  & --     & LCO       \\
59220.37 & +366.37  & $u$    & $>$17.40   & --     & LCO       \\
59226.10  & +372.10   & $u$    & $>$17.77  & --     & LCO       \\
59227.71 & +373.71  & $u$    & $>$17.74  & --     & LCO       \\
59232.37 & +378.37  & $u$    & $>$17.12  & --     & LCO       \\
59236.06 & +382.06  & $u$    & $>$17.29  & --     & LCO       \\
59245.42 & +391.42  & $u$    & $>$17.76  & --     & LCO       \\
59252.05 & +398.05  & $u$    & $>$18.17  & --     & LCO       \\
59257.33 & +403.33  & $u$    & $>$17.73  & --     & LCO       \\
59262.22 & +408.22  & $u$    & $>$17.55  & --     & LCO       \\
59267.12 & +413.12  & $u$    & $>$16.91  & --     & LCO       \\
58856.45 & +2.45    & $U$    & $>$14.00   & --     & $Swift$   \\
58856.79 & +2.79    & $U$    & $>$14.00   & --     & $Swift$   \\
58857.45 & +3.45    & $U$    & $>$14.13  & --     & $Swift$   \\
58858.85 & +4.85    & $U$    & $>$13.96  & --     & $Swift$   \\
58859.49 & +5.49    & $U$    & $>$13.84  & --     & $Swift$   \\
58860.38 & +6.38    & $U$    & $>$13.61  & --     & $Swift$   \\
58861.25 & +7.25    & $U$    & $>$13.35  & --     & $Swift$   \\
58877.19 & +23.19   & $U$    & $>$14.31  & --     & $Swift$   \\
58887.68 & +33.68   & $U$    & $>$14.46  & --     & $Swift$   \\
58887.69 & +33.69   & $U$    & $>$14.32  & --     & $Swift$   \\
58898.56 & +44.56   & $U$    & $>$14.68  & --     & $Swift$   \\
58898.57 & +44.57   & $U$    & $>$14.33  & --     & $Swift$   \\
58907.25 & +53.25   & $U$    & $>$14.49  & --     & $Swift$   \\
58907.26 & +53.26   & $U$    & $>$14.36  & --     & $Swift$   \\
58856.45 & +2.45    & $B$    & $>$14.75  & --     & $Swift$   \\
58856.79 & +2.79    & $B$    & $>$14.81  & --     & $Swift$   \\
58857.30  & +3.30     & $B$    & 15.66                & 0.41   & Synthetic \\
58857.45 & +3.45    & $B$    & $>$14.79  & --     & $Swift$   \\
58858.85 & +4.85    & $B$    & $>$14.52  & --     & $Swift$   \\\hline
\end{tabular}
\end{minipage} \hfill

\vspace*{-235.6mm}
\begin{minipage}{0.5\textwidth}
\hspace*{80mm}
\begin{tabular}{crcrcl}
\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58859.49 & +5.49    & $B$    & $>$14.44  & --     & $Swift$   \\
58860.38 & +6.38    & $B$    & $>$14.25  & --     & $Swift$   \\
58861.25 & +7.25    & $B$    & $>$13.99  & --     & $Swift$   \\
58864.60  & +10.60    & $B$    & 14.30                 & 0.37   & Synthetic \\
58868.60  & +14.60    & $B$    & 14.63                & 0.38   & Synthetic \\
58869.35 & +15.35   & $B$    & 14.58                & 0.03   & Swope     \\
58869.35 & +15.35   & $B$    & 14.73                & 0.03   & Swope     \\
58870.32 & +16.32   & $B$    & 14.88                & 0.03   & Swope     \\
58870.50  & +16.50    & $B$    & 15.02                & 0.39   & Synthetic \\
58871.36 & +17.36   & $B$    & 15.13                & 0.03   & Swope     \\
58872.36 & +18.36   & $B$    & 15.30                 & 0.03   & Swope     \\
58872.40  & +18.40    & $B$    & 15.14                & 0.39   & Synthetic \\
58873.09 & +19.09   & $B$    & $>$18.09  & --     & LCO       \\
58875.00  & +21.00    & $B$    & 15.22                & 0.39   & Synthetic \\
58875.38 & +21.38   & $B$    & 15.82                & 0.03   & Swope     \\
58876.37 & +22.37   & $B$    & 15.94                & 0.03   & Swope     \\
58876.70  & +22.70    & $B$    & 16.10                 & 0.42   & Synthetic \\
58878.06 & +24.06   & $B$    & $>$16.25  & --     & LCO       \\
58879.07 & +25.07   & $B$    & $>$15.93  & --     & LCO       \\
58880.30  & +26.30    & $B$    & 16.10                 & 0.42   & Synthetic \\
58880.40  & +26.40    & $B$    & 15.36                & 0.40    & Synthetic \\
58880.44 & +26.44   & $B$    & $>$18.29  & --     & Nickel    \\
58882.33 & +28.33   & $B$    & 16.50                 & 0.03   & Swope     \\
58883.01 & +29.01   & $B$    & $>$17.54  & --     & LCO       \\
58883.38 & +29.38   & $B$    & 16.55                & 0.03   & Swope     \\
58884.38 & +30.38   & $B$    & 16.54                & 0.03   & Swope     \\
58885.37 & +31.37   & $B$    & 16.62                & 0.03   & Swope     \\
58887.69 & +33.69   & $B$    & $>$14.70   & --     & $Swift$   \\
58892.00  & +38.00    & $B$    & 17.60                 & 0.45   & Synthetic \\
58893.30  & +39.30    & $B$    & 16.90                 & 0.03   & Swope     \\
58894.32 & +40.32   & $B$    & 16.46                & 0.06   & Swope     \\
58895.00  & +41.00    & $B$    & 16.98                & 0.44   & Synthetic \\
58895.43 & +41.43   & $B$    & $>$18.60   & --     & Nickel    \\
58897.33 & +43.33   & $B$    & 16.34                & 0.03   & Swope     \\
58898.57 & +44.57   & $B$    & $>$14.70   & --     & $Swift$   \\
58903.29 & +49.29   & $B$    & 16.89                & 0.03   & Swope     \\
58904.34 & +50.34   & $B$    & 17.05                & 0.03   & Swope     \\
58905.31 & +51.31   & $B$    & 17.03                & 0.03   & Swope     \\
58906.29 & +52.29   & $B$    & 17.08                & 0.03   & Swope     \\
58906.30  & +52.30    & $B$    & 17.07                & 0.03   & Swope     \\
58907.26 & +53.26   & $B$    & $>$14.75  & --     & $Swift$   \\
58907.38 & +53.38   & $B$    & 17.02                & 0.03   & Swope     \\
58908.32 & +54.32   & $B$    & 17.02                & 0.03   & Swope     \\
58908.33 & +54.33   & $B$    & 17.05                & 0.03   & Swope     \\
58909.37 & +55.37   & $B$    & 17.11                & 0.03   & Swope     \\ \hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}
\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58910.26 & +56.26   & $B$    & 17.03                & 0.03   & Swope     \\
58911.21 & +57.21   & $B$    & 17.12                & 0.03   & Swope     \\
58912.28 & +58.28   & $B$    & 17.13                & 0.03   & Swope     \\
58921.26 & +67.26   & $B$    & 16.80                 & 0.10    & Swope     \\
58923.29 & +69.29   & $B$    & 16.71                & 0.04   & Swope     \\
58954.16 & +100.16  & $B$    & $>$18.31  & --     & Nickel    \\
58963.19 & +109.19  & $B$    & $>$17.82  & --     & Nickel    \\
58995.60  & +141.60   & $B$    & 16.79                & 0.45   & Synthetic \\
58543.30  & -310.70  & $g$    & 18.19                & 0.15   & ZTF       \\
58559.31 & -294.69 & $g$    & 19.87                & 0.35   & ZTF       \\
58559.32 & -294.68 & $g$    & 19.83                & 0.34   & ZTF       \\
58575.29 & -278.71 & $g$    & 19.42                & 0.20    & ZTF       \\
58575.29 & -278.71 & $g$    & 18.79                & 0.19   & ZTF       \\
58580.26 & -273.74 & $g$    & 20.02                & 0.23   & ZTF       \\
58586.26 & -267.74 & $g$    & 20.03                & 0.27   & ZTF       \\
58596.23 & -257.77 & $g$    & 19.91                & 0.24   & ZTF       \\
58596.23 & -257.77 & $g$    & 20.13                & 0.32   & ZTF       \\
58600.21 & -253.79 & $g$    & 20.42                & 0.36   & ZTF       \\
58600.21 & -253.79 & $g$    & 20.09                & 0.28   & ZTF       \\
58628.19 & -225.81 & $g$    & 20.13                & 0.27   & ZTF       \\
58635.19 & -218.81 & $g$    & 19.74                & 0.17   & ZTF       \\
58636.25 & -217.75 & $g$    & 19.47                & 0.17   & ZTF       \\
58639.23 & -214.77 & $g$    & 20.26                & 0.29   & ZTF       \\
58642.20  & -211.80  & $g$    & 20.24                & 0.32   & ZTF       \\
58846.55 & -7.45   & $g$    & 19.60                 & 0.18   & ZTF       \\
58849.50  & -4.50    & $g$    & 20.45                & 0.36   & ZTF       \\
58856.31 & +2.31    & $g$    & 15.81                & 0.04   & LCO       \\
58856.33 & +2.33    & $g$    & 15.78                & 0.03   & LCO       \\
58856.33 & +2.33    & $g$    & 15.79                & 0.03   & LCO       \\
58856.35 & +2.35    & $g$    & 15.83                & 0.03   & LCO       \\
58856.37 & +2.37    & $g$    & 15.82                & 0.04   & LCO       \\
58856.41 & +2.41    & $g$    & 15.54                & 0.03   & LCO       \\
58856.73 & +2.73    & $g$    & 15.54                & 0.03   & LCO       \\
58856.73 & +2.73    & $g$    & 15.56                & 0.03   & LCO       \\
58857.30  & +3.30     & $g$    & 15.53                & 0.40    & Synthetic \\
58857.30  & +3.30     & $g$    & 15.32                & 0.03   & LCO       \\
58857.32 & +3.32    & $g$    & 15.34                & 0.03   & LCO       \\
58857.35 & +3.35    & $g$    & 15.38                & 0.03   & LCO       \\
58857.36 & +3.36    & $g$    & 15.21                & 0.12   & LCO       \\
58857.71 & +3.71    & $g$    & 15.21                & 0.03   & LCO       \\
58857.72 & +3.72    & $g$    & 15.17                & 0.03   & LCO       \\
58858.30  & +4.30     & $g$    & 14.94                & 0.03   & LCO       \\
58858.30  & +4.30     & $g$    & 14.86                & 0.03   & LCO       \\
58858.31 & +4.31    & $g$    & 14.92                & 0.03   & LCO       \\
58858.34 & +4.34    & $g$    & 14.88                & 0.03   & LCO       \\
58859.05 & +5.05    & $g$    & 14.63                & 0.03   & LCO       \\ \hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58859.30  & +5.30     & $g$    & 14.52                & 0.03   & LCO       \\
58859.52 & +5.52    & $g$    & 14.39                & 0.03   & ZTF       \\
58859.69 & +5.69    & $g$    & 14.39                & 0.03   & LCO       \\
58860.05 & +6.05    & $g$    & 14.65                & 0.07   & LCO       \\
58860.05 & +6.05    & $g$    & $>$16.55  & --     & LCO       \\
58860.05 & +6.05    & $g$    & 14.23                & 0.03   & LCO       \\
58860.07 & +6.07    & $g$    & 14.15                & 0.03   & LCO       \\
58860.07 & +6.07    & $g$    & 14.16                & 0.03   & LCO       \\
58861.05 & +7.05    & $g$    & 13.88                & 0.03   & LCO       \\
58861.29 & +7.29    & $g$    & 13.96                & 0.03   & LCO       \\
58861.35 & +7.35    & $g$    & 13.83                & 0.03   & LCO       \\
58861.35 & +7.35    & $g$    & 13.85                & 0.03   & LCO       \\
58861.68 & +7.68    & $g$    & 13.78                & 0.03   & LCO       \\
58862.36 & +8.36    & $g$    & 13.65                & 0.03   & LCO       \\
58862.36 & +8.36    & $g$    & 13.66                & 0.03   & LCO       \\
58862.53 & +8.53    & $g$    & 13.58                & 0.04   & Thacher   \\
58863.53 & +9.53    & $g$    & 12.57                & 0.03   & Thacher   \\
58864.34 & +10.34   & $g$    & 13.51                & 0.04   & Thacher   \\
58864.60  & +10.60    & $g$    & 14.10                 & 0.37   & Synthetic \\
58864.75 & +10.75   & $g$    & 13.57                & 0.03   & LCO       \\
58865.45 & +11.45   & $g$    & 13.57                & 0.03   & Thacher   \\
58866.30  & +12.30    & $g$    & 13.60                 & 0.03   & LCO       \\
58866.32 & +12.32   & $g$    & 13.62                & 0.03   & Thacher   \\
58866.57 & +12.57   & $g$    & 13.62                & 0.03   & PS1       \\
58867.30  & +13.30    & $g$    & 13.73                & 0.03   & LCO       \\
58867.30  & +13.30    & $g$    & 13.73                & 0.03   & LCO       \\
58867.30  & +13.30    & $g$    & 13.82                & 0.03   & LCO       \\
58867.35 & +13.35   & $g$    & 13.72                & 0.03   & Thacher   \\
58867.40  & +13.40    & $g$    & 13.77                & 0.03   & LCO       \\
58867.40  & +13.40    & $g$    & 13.79                & 0.03   & LCO       \\
58867.44 & +13.44   & $g$    & 13.87                & 0.03   & ZTF       \\
58868.27 & +14.27   & $g$    & 13.96                & 0.03   & LCO       \\
58868.60  & +14.60    & $g$    & 14.37                & 0.37   & Synthetic \\
58869.27 & +15.27   & $g$    & 14.11                & 0.03   & LCO       \\
58869.35 & +15.35   & $g$    & 14.18                & 0.03   & Swope     \\
58869.36 & +15.36   & $g$    & 14.11                & 0.03   & LCO       \\
58869.36 & +15.36   & $g$    & 14.10                 & 0.03   & LCO       \\
58869.57 & +15.57   & $g$    & 14.10                 & 0.03   & PS1       \\
58870.27 & +16.27   & $g$    & 14.39                & 0.03   & LCO       \\
58870.50  & +16.50    & $g$    & 14.70                 & 0.38   & Synthetic \\
58871.27 & +17.27   & $g$    & 14.62                & 0.03   & LCO       \\
58871.32 & +17.32   & $g$    & 14.52                & 0.03   & LCO       \\
58871.32 & +17.32   & $g$    & 14.53                & 0.03   & LCO       \\
58871.33 & +17.33   & $g$    & 14.42                & 0.03   & Thacher   \\
58871.35 & +17.35   & $g$    & 14.52                & 0.03   & Swope     \\
58871.44 & +17.44   & $g$    & 14.59                & 0.03   & ZTF       \\\hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58872.29 & +18.29   & $g$    & 14.68                & 0.03   & LCO       \\
58872.33 & +18.33   & $g$    & 14.60                 & 0.03   & Thacher   \\
58872.35 & +18.35   & $g$    & 14.73                & 0.03   & Swope     \\
58872.35 & +18.35   & $g$    & 14.61                & 0.03   & Swope     \\
58872.40  & +18.40    & $g$    & 14.85                & 0.38   & Synthetic \\
58873.09 & +19.09   & $g$    & 14.76                & 0.03   & LCO       \\
58873.09 & +19.09   & $g$    & 14.75                & 0.03   & LCO       \\
58873.09 & +19.09   & $g$    & 14.80                 & 0.03   & LCO       \\
58873.40  & +19.40    & $g$    & 14.84                & 0.03   & Thacher   \\
58874.28 & +20.28   & $g$    & 14.97                & 0.03   & LCO       \\
58874.29 & +20.29   & $g$    & 14.94                & 0.03   & Thacher   \\
58875.00  & +21.00    & $g$    & 15.02                & 0.39   & Synthetic \\
58875.25 & +21.25   & $g$    & 15.20                 & 0.03   & LCO       \\
58875.38 & +21.38   & $g$    & 15.18                & 0.03   & Swope     \\
58875.46 & +21.46   & $g$    & 15.25                & 0.03   & ZTF       \\
58876.03 & +22.03   & $g$    & 15.23                & 0.03   & LCO       \\
58876.03 & +22.03   & $g$    & 15.21                & 0.03   & LCO       \\
58876.29 & +22.29   & $g$    & 15.16                & 0.05   & Thacher   \\
58876.33 & +22.33   & $g$    & 15.36                & 0.05   & LCO       \\
58876.36 & +22.36   & $g$    & 15.30                 & 0.03   & Swope     \\
58876.70  & +22.70    & $g$    & 15.65                & 0.40    & Synthetic \\
58877.03 & +23.03   & $g$    & 15.35                & 0.03   & LCO       \\
58877.03 & +23.03   & $g$    & 15.37                & 0.03   & LCO       \\
58877.26 & +23.26   & $g$    & 15.44                & 0.03   & LCO       \\
58877.26 & +23.26   & $g$    & 15.40                 & 0.04   & LCO       \\
58878.06 & +24.06   & $g$    & $>$16.42  & --     & LCO       \\
58878.34 & +24.34   & $g$    & 15.55                & 0.03   & LCO       \\
58878.49 & +24.49   & $g$    & 15.62                & 0.03   & ZTF       \\
58879.08 & +25.08   & $g$    & $>$16.75  & --     & LCO       \\
58879.40  & +25.40    & $g$    & 14.97                & 0.39   & Synthetic \\
58880.12 & +26.12   & $g$    & 15.62                & 0.03   & LCO       \\
58880.12 & +26.12   & $g$    & 15.59                & 0.03   & LCO       \\
58880.28 & +26.28   & $g$    & 15.67                & 0.04   & Thacher   \\
58880.30  & +26.30    & $g$    & 15.86                & 0.41   & Synthetic \\
58880.40  & +26.40    & $g$    & 15.25                & 0.39   & Synthetic \\
58881.28 & +27.28   & $g$    & 15.75                & 0.04   & Thacher   \\
58881.46 & +27.46   & $g$    & 15.84                & 0.03   & ZTF       \\
58881.99 & +27.99   & $g$    & 15.78                & 0.03   & LCO       \\
58882.09 & +28.09   & $g$    & 15.80                 & 0.03   & LCO       \\
58882.09 & +28.09   & $g$    & 15.85                & 0.03   & LCO       \\
58882.32 & +28.32   & $g$    & 15.92                & 0.03   & Swope     \\
58883.01 & +29.01   & $g$    & 15.90                 & 0.04   & LCO       \\
58883.01 & +29.01   & $g$    & 15.91                & 0.04   & LCO       \\
58883.01 & +29.01   & $g$    & $>$17.66  & --     & LCO       \\
58883.12 & +29.12   & $g$    & 15.84                & 0.03   & LCO       \\
58883.12 & +29.12   & $g$    & 15.87                & 0.03   & LCO       \\\hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58883.38 & +29.38   & $g$    & 16.00                 & 0.03   & Swope     \\
58883.99 & +29.99   & $g$    & 15.91                & 0.03   & LCO       \\
58884.00  & +30.00    & $g$    & 16.01                & 0.04   & LCO       \\
58884.37 & +30.37   & $g$    & 16.00                 & 0.03   & LCO       \\
58884.37 & +30.37   & $g$    & 15.84                & 0.30    & LCO       \\
58884.37 & +30.37   & $g$    & 16.01                & 0.03   & Swope     \\
58884.37 & +30.37   & $g$    & $>$17.25  & --     & LCO       \\
58884.44 & +30.44   & $g$    & 16.07                & 0.03   & ZTF       \\
58885.36 & +31.36   & $g$    & 16.08                & 0.03   & Swope     \\
58885.37 & +31.37   & $g$    & 15.99                & 0.04   & Thacher   \\
58885.38 & +31.38   & $g$    & $>$15.89  & --     & Swope     \\
58886.28 & +32.28   & $g$    & 16.08                & 0.07   & Thacher   \\
58887.43 & +33.43   & $g$    & 16.11                & 0.03   & ZTF       \\
58890.28 & +36.28   & $g$    & 15.78                & 0.22   & Thacher   \\
58892.00  & +38.00    & $g$    & 17.06                & 0.44   & Synthetic \\
58892.26 & +38.26   & $g$    & 16.21                & 0.05   & Thacher   \\
58892.38 & +38.38   & $g$    & 16.28                & 0.03   & ZTF       \\
58893.25 & +39.25   & $g$    & 16.16                & 0.03   & Thacher   \\
58893.29 & +39.29   & $g$    & 16.33                & 0.03   & Swope     \\
58894.25 & +40.25   & $g$    & 16.28                & 0.04   & Thacher   \\
58894.31 & +40.31   & $g$    & 16.34                & 0.03   & Swope     \\
58895.00  & +41.00    & $g$    & 16.69                & 0.43   & Synthetic \\
58895.29 & +41.29   & $g$    & $>$16.56  & --     & LCO       \\
58895.29 & +41.29   & $g$    & 16.37                & 0.03   & Swope     \\
58895.38 & +41.38   & $g$    & 16.34                & 0.03   & ZTF       \\
58896.29 & +42.29   & $g$    & 16.38                & 0.04   & Swope     \\
58897.31 & +43.31   & $g$    & 16.06                & 0.03   & Swope     \\
58898.24 & +44.24   & $g$    & 16.44                & 0.04   & Thacher   \\
58898.42 & +44.42   & $g$    & 16.42                & 0.03   & ZTF       \\
58899.23 & +45.23   & $g$    & 16.44                & 0.05   & Thacher   \\
58899.40  & +45.40    & $g$    & 16.44                & 0.03   & ZTF       \\
58900.34 & +46.34   & $g$    & 16.48                & 0.05   & Thacher   \\
58902.24 & +48.24   & $g$    & $>$16.54  & --     & LCO       \\
58903.27 & +49.27   & $g$    & 16.51                & 0.03   & Swope     \\
58903.29 & +49.29   & $g$    & 16.33                & 0.04   & Thacher   \\
58903.36 & +49.36   & $g$    & 16.47                & 0.03   & ZTF       \\
58904.32 & +50.32   & $g$    & 16.52                & 0.03   & Swope     \\
58904.46 & +50.46   & $g$    & 16.54                & 0.03   & ZTF       \\
58905.29 & +51.29   & $g$    & 16.55                & 0.03   & Swope     \\
58905.31 & +51.31   & $g$    & 16.55                & 0.03   & ZTF       \\
58905.57 & +51.57   & $g$    & 15.93                & 0.11   & Thacher   \\
58906.28 & +52.28   & $g$    & 16.56                & 0.03   & Swope     \\
58906.33 & +52.33   & $g$    & 16.50                 & 0.03   & ZTF       \\
58907.36 & +53.36   & $g$    & 16.58                & 0.03   & Swope     \\
58908.31 & +54.31   & $g$    & 16.57                & 0.03   & Swope     \\
58908.31 & +54.31   & $g$    & 16.59                & 0.03   & Swope     \\\hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58908.34 & +54.34   & $g$    & 16.55                & 0.03   & ZTF       \\
58909.36 & +55.36   & $g$    & 16.66                & 0.03   & Swope     \\
58910.25 & +56.25   & $g$    & 16.67                & 0.03   & Swope     \\
58911.20  & +57.20    & $g$    & 16.67                & 0.03   & Swope     \\
58911.40  & +57.40    & $g$    & 16.73                & 0.03   & ZTF       \\
58912.27 & +58.27   & $g$    & 16.68                & 0.03   & Swope     \\
58913.33 & +59.33   & $g$    & 16.62                & 0.03   & ZTF       \\
58914.42 & +60.42   & $g$    & 16.76                & 0.04   & ZTF       \\
58915.44 & +61.44   & $g$    & 16.70                 & 0.04   & ZTF       \\
58919.14 & +65.14   & $g$    & 16.05                & 0.04   & LCO       \\
58919.14 & +65.14   & $g$    & $>$16.37  & --     & LCO       \\
58923.14 & +69.14   & $g$    & $>$17.07  & --     & LCO       \\
58929.50  & +75.50    & $g$    & 15.88                & 0.06   & LCO       \\
58929.50  & +75.50    & $g$    & $>$17.04  & --     & LCO       \\
58935.64 & +81.64   & $g$    & 16.72                & 0.36   & LCO       \\
58935.64 & +81.64   & $g$    & $>$16.72  & --     & LCO       \\
58936.29 & +82.29   & $g$    & 17.21                & 0.04   & ZTF       \\
58939.34 & +85.34   & $g$    & 17.34                & 0.04   & ZTF       \\
58940.39 & +86.39   & $g$    & 17.32                & 0.04   & ZTF       \\
58941.46 & +87.46   & $g$    & 17.38                & 0.05   & ZTF       \\
58943.46 & +89.46   & $g$    & $>$16.66  & --     & LCO       \\
58943.46 & +89.46   & $g$    & 16.66                & 0.36   & LCO       \\
58952.44 & +98.44   & $g$    & $>$17.71  & --     & LCO       \\
58954.30  & +100.30   & $g$    & 17.82                & 0.04   & ZTF       \\
58955.30  & +101.30   & $g$    & 17.83                & 0.05   & ZTF       \\
58959.34 & +105.34  & $g$    & $>$17.38  & --     & LCO       \\
58962.23 & +108.23  & $g$    & 17.95                & 0.05   & ZTF       \\
58963.31 & +109.31  & $g$    & 18.13                & 0.05   & ZTF       \\
58965.23 & +111.23  & $g$    & 17.99                & 0.05   & ZTF       \\
58966.35 & +112.35  & $g$    & $>$16.33  & --     & LCO       \\
58967.23 & +113.23  & $g$    & 18.12                & 0.06   & ZTF       \\
58968.30  & +114.30   & $g$    & 18.33                & 0.06   & ZTF       \\
58971.28 & +117.28  & $g$    & 18.18                & 0.07   & ZTF       \\
58974.11 & +120.11  & $g$    & $>$16.69  & --     & LCO       \\
58974.21 & +120.21  & $g$    & 18.37                & 0.11   & ZTF       \\
58977.17 & +123.17  & $g$    & 19.41                & 0.33   & ZTF       \\
58980.19 & +126.19  & $g$    & 18.79                & 0.07   & ZTF       \\
58980.76 & +126.76  & $g$    & $>$16.81  & --     & LCO       \\
58986.22 & +132.22  & $g$    & 19.08                & 0.10    & ZTF       \\
58988.32 & +134.32  & $g$    & $>$16.91  & --     & LCO       \\
58991.17 & +137.17  & $g$    & 18.97                & 0.10    & ZTF       \\
58994.23 & +140.23  & $g$    & 19.42                & 0.12   & ZTF       \\
58995.60  & +141.60   & $g$    & 16.60                 & 0.43   & Synthetic \\
58996.50  & +142.50   & $g$    & $>$17.03  & --     & LCO       \\
58997.20  & +143.20   & $g$    & 19.14                & 0.12   & ZTF       \\
59002.75 & +148.75  & $g$    & $>$18.42  & --     & LCO       \\\hline
\end{tabular}
\end{minipage} \hfill

\vspace*{-240.6mm}
\begin{minipage}{0.5\textwidth}
\hspace*{80mm}
\begin{tabular}{crcrcl}
\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
59007.71 & +153.71  & $g$    & $>$18.14  & --     & LCO       \\
59014.20  & +160.20   & $g$    & 20.23                & 0.28   & ZTF       \\
59014.80  & +160.80   & $g$    & $>$18.73  & --     & LCO       \\
59020.20  & +166.20   & $g$    & 19.92                & 0.22   & ZTF       \\
59023.22 & +169.22  & $g$    & 20.15                & 0.31   & ZTF       \\
59026.22 & +172.22  & $g$    & 19.02                & 0.18   & ZTF       \\
59026.35 & +172.35  & $g$    & $>$16.83  & --     & LCO       \\
59032.34 & +178.34  & $g$    & $>$19.87  & --     & LCO       \\
59038.72 & +184.72  & $g$    & $>$19.25  & --     & LCO       \\
59173.49 & +319.49  & $g$    & 20.16                & 0.34   & ZTF       \\
59177.53 & +323.53  & $g$    & 19.46                & 0.17   & ZTF       \\
59186.52 & +332.52  & $g$    & 18.81                & 0.23   & ZTF       \\
59193.46 & +339.46  & $g$    & 20.02                & 0.30    & ZTF       \\
59202.09 & +348.09  & $g$    & $>$18.12  & --     & LCO       \\
59203.53 & +349.53  & $g$    & 19.34                & 0.17   & ZTF       \\
59208.07 & +354.07  & $g$    & $>$17.92  & --     & LCO       \\
59214.05 & +360.05  & $g$    & $>$17.34  & --     & LCO       \\
59217.44 & +363.44  & $g$    & 19.46                & 0.24   & ZTF       \\
59220.37 & +366.37  & $g$    & $>$17.94  & --     & LCO       \\
59221.48 & +367.48  & $g$    & 19.45                & 0.18   & ZTF       \\
59226.11 & +372.11  & $g$    & $>$17.17  & --     & LCO       \\
59227.71 & +373.71  & $g$    & $>$18.33  & --     & LCO       \\
59232.37 & +378.37  & $g$    & $>$16.88  & --     & LCO       \\
59236.06 & +382.06  & $g$    & $>$17.68  & --     & LCO       \\
59245.42 & +391.42  & $g$    & $>$18.21  & --     & LCO       \\
59250.36 & +396.36  & $g$    & 20.10                 & 0.36   & ZTF       \\
59252.06 & +398.06  & $g$    & $>$17.65  & --     & LCO       \\
59252.49 & +398.49  & $g$    & 20.10                 & 0.25   & ZTF       \\
59257.33 & +403.33  & $g$    & $>$18.74  & --     & LCO       \\
59262.22 & +408.22  & $g$    & $>$17.90   & --     & LCO       \\
59267.12 & +413.12  & $g$    & $>$16.98  & --     & LCO       \\
58856.46 & +2.46    & $V$    & $>$14.17  & --     & $Swift$   \\
58856.80  & +2.80     & $V$    & $>$14.17  & --     & $Swift$   \\
58857.30  & +3.30     & $V$    & 15.29                & 0.40    & Synthetic \\
58857.45 & +3.45    & $V$    & $>$14.05  & --     & $Swift$   \\
58858.85 & +4.85    & $V$    & $>$13.85  & --     & $Swift$   \\
58860.38 & +6.38    & $V$    & $>$13.58  & --     & $Swift$   \\
58861.25 & +7.25    & $V$    & $>$13.40   & --     & $Swift$   \\
58864.60  & +10.60    & $V$    & 13.57                & 0.35   & Synthetic \\
58868.60  & +14.60    & $V$    & 13.78                & 0.36   & Synthetic \\
58869.35 & +15.35   & $V$    & 13.80                 & 0.03   & Swope     \\
58869.36 & +15.36   & $V$    & 13.64                & 0.03   & LCO       \\
58870.32 & +16.32   & $V$    & 13.83                & 0.03   & Swope     \\
58870.32 & +16.32   & $V$    & 13.90                 & 0.03   & Swope     \\
58870.50  & +16.50    & $V$    & 14.02                & 0.36   & Synthetic \\
58871.31 & +17.31   & $V$    & 13.89                & 0.03   & LCO       \\\hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58871.36 & +17.36   & $V$    & 14.12                & 0.03   & Swope     \\
58872.36 & +18.36   & $V$    & 14.30                 & 0.03   & Swope     \\
58872.40  & +18.40    & $V$    & 14.31                & 0.37   & Synthetic \\
58873.09 & +19.09   & $V$    & $>$17.53  & --     & LCO       \\
58875.00  & +21.00    & $V$    & 14.63                & 0.38   & Synthetic \\
58875.38 & +21.38   & $V$    & 14.69                & 0.03   & Swope     \\
58876.37 & +22.37   & $V$    & 14.92                & 0.03   & Swope     \\
58876.70  & +22.70    & $V$    & 14.97                & 0.39   & Synthetic \\
58877.19 & +23.19   & $V$    & $>$13.84  & --     & $Swift$   \\
58878.06 & +24.06   & $V$    & $>$15.76  & --     & LCO       \\
58879.08 & +25.08   & $V$    & $>$15.62  & --     & LCO       \\
58879.40  & +25.40    & $V$    & 14.87                & 0.38   & Synthetic \\
58880.12 & +26.12   & $V$    & $>$16.86  & --     & LCO       \\
58880.30  & +26.30    & $V$    & 15.31                & 0.39   & Synthetic \\
58880.40  & +26.40    & $V$    & 15.10                 & 0.39   & Synthetic \\
58880.44 & +26.44   & $V$    & $>$17.76  & --     & Nickel    \\
58882.33 & +28.33   & $V$    & 15.56                & 0.03   & Swope     \\
58883.12 & +29.12   & $V$    & 15.26                & 0.03   & LCO       \\
58883.38 & +29.38   & $V$    & 15.67                & 0.03   & Swope     \\
58884.37 & +30.37   & $V$    & 15.63                & 0.03   & Swope     \\
58885.37 & +31.37   & $V$    & 15.73                & 0.03   & Swope     \\
58887.68 & +33.68   & $V$    & $>$13.97  & --     & $Swift$   \\
58892.00  & +38.00    & $V$    & 16.32                & 0.42   & Synthetic \\
58893.30  & +39.30    & $V$    & 16.12                & 0.03   & Swope     \\
58894.32 & +40.32   & $V$    & 16.17                & 0.03   & Swope     \\
58895.00  & +41.00    & $V$    & 16.12                & 0.41   & Synthetic \\
58895.30  & +41.30    & $V$    & 16.11                & 0.03   & Swope     \\
58895.43 & +41.43   & $V$    & $>$18.67  & --     & Nickel    \\
58895.44 & +41.44   & $V$    & $>$18.43  & --     & Nickel    \\
58896.30  & +42.30    & $V$    & 16.08                & 0.03   & Swope     \\
58897.32 & +43.32   & $V$    & 15.80                 & 0.12   & Swope     \\
58898.57 & +44.57   & $V$    & $>$14.05  & --     & $Swift$   \\
58899.32 & +45.32   & $V$    & $>$18.54  & --     & Nickel    \\
58900.38 & +46.38   & $V$    & $>$18.18  & --     & Nickel    \\
58903.28 & +49.28   & $V$    & 16.27                & 0.03   & Swope     \\
58904.34 & +50.34   & $V$    & 16.40                 & 0.03   & Swope     \\
58904.35 & +50.35   & $V$    & $>$18.08  & --     & Nickel    \\
58905.30  & +51.30    & $V$    & 16.41                & 0.03   & Swope     \\
58906.29 & +52.29   & $V$    & 16.43                & 0.03   & Swope     \\
58907.25 & +53.25   & $V$    & $>$14.10   & --     & $Swift$   \\
58907.37 & +53.37   & $V$    & 16.39                & 0.03   & Swope     \\
58908.32 & +54.32   & $V$    & 16.39                & 0.03   & Swope     \\
58908.32 & +54.32   & $V$    & 16.41                & 0.03   & Swope     \\
58909.37 & +55.37   & $V$    & 16.51                & 0.03   & Swope     \\
58910.26 & +56.26   & $V$    & 16.45                & 0.03   & Swope     \\
58911.21 & +57.21   & $V$    & 16.46                & 0.03   & Swope     \\ \hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58912.28 & +58.28   & $V$    & 16.58                & 0.03   & Swope     \\
58921.26 & +67.26   & $V$    & 16.50                 & 0.05   & Swope     \\
58923.29 & +69.29   & $V$    & 16.34                & 0.03   & Swope     \\
58963.20  & +109.20   & $V$    & $>$17.59  & --     & Nickel    \\
58995.60  & +141.60   & $V$    & 16.32                & 0.85   & Synthetic \\
58558.22 & -295.78 & $r$    & 18.58                & 0.18   & ZTF       \\
58575.37 & -278.63 & $r$    & 18.63                & 0.28   & ZTF       \\
58580.35 & -273.65 & $r$    & 20.23                & 0.33   & ZTF       \\
58583.28 & -270.72 & $r$    & 19.41                & 0.22   & ZTF       \\
58584.32 & -269.68 & $r$    & 20.14                & 0.34   & ZTF       \\
58588.34 & -265.66 & $r$    & 19.48                & 0.30    & ZTF       \\
58589.27 & -264.73 & $r$    & 18.89                & 0.29   & ZTF       \\
58597.33 & -256.67 & $r$    & 19.87                & 0.24   & ZTF       \\
58633.20  & -220.80  & $r$    & 20.12                & 0.36   & ZTF       \\
58634.26 & -219.74 & $r$    & 20.29                & 0.28   & ZTF       \\
58637.19 & -216.81 & $r$    & 20.25                & 0.28   & ZTF       \\
58638.23 & -215.77 & $r$    & 20.10                 & 0.28   & ZTF       \\
58834.52 & -19.48  & $r$    & 18.72                & 0.20    & ZTF       \\
58855.54 & +1.54    & $r$    & 16.96                & 0.03   & ZTF       \\
58856.31 & +2.31    & $r$    & 15.98                & 0.04   & LCO       \\
58856.31 & +2.31    & $r$    & $>$16.51  & --     & LCO       \\
58856.33 & +2.33    & $r$    & 16.15                & 0.03   & LCO       \\
58856.33 & +2.33    & $r$    & 16.15                & 0.03   & LCO       \\
58856.37 & +2.37    & $r$    & 15.54                & 0.04   & LCO       \\
58856.41 & +2.41    & $r$    & $>$16.44  & --     & LCO       \\
58856.41 & +2.41    & $r$    & 16.62                & 0.28   & LCO       \\
58856.41 & +2.41    & $r$    & 15.79                & 0.04   & LCO       \\
58856.70  & +2.70     & $r$    & 15.92                & 0.04   & LCO       \\
58856.74 & +2.74    & $r$    & 15.74                & 0.03   & LCO       \\
58856.74 & +2.74    & $r$    & 15.74                & 0.03   & LCO       \\
58857.30  & +3.30     & $r$    & 15.45                & 0.03   & LCO       \\
58857.30  & +3.30     & $r$    & 15.39                & 0.03   & Synthetic \\
58857.30  & +3.30     & $r$    & 15.20                 & 0.03   & LCO       \\
58857.30  & +3.30     & $r$    & $>$16.84  & --     & LCO       \\
58857.32 & +3.32    & $r$    & $>$17.03  & --     & LCO       \\
58857.32 & +3.32    & $r$    & 15.51                & 0.03   & LCO       \\
58857.35 & +3.35    & $r$    & $>$17.23  & --     & LCO       \\
58857.35 & +3.35    & $r$    & 15.48                & 0.03   & LCO       \\
58857.37 & +3.37    & $r$    & 15.66                & 0.18   & LCO       \\
58857.72 & +3.72    & $r$    & 15.24                & 0.03   & LCO       \\
58857.72 & +3.72    & $r$    & 15.09                & 0.03   & LCO       \\
58858.30  & +4.30     & $r$    & 14.87                & 0.04   & LCO       \\
58858.30  & +4.30     & $r$    & 14.96                & 0.03   & LCO       \\
58858.30  & +4.30     & $r$    & 14.97                & 0.03   & LCO       \\
58858.31 & +4.31    & $r$    & 15.00                 & 0.03   & LCO       \\
58858.34 & +4.34    & $r$    & 14.91                & 0.03   & LCO       \\ \hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58859.05 & +5.05    & $r$    & 14.80                 & 0.03   & LCO       \\
58859.30  & +5.30     & $r$    & 14.58                & 0.03   & LCO       \\
58859.48 & +5.48    & $r$    & 14.39                & 0.03   & ZTF       \\
58859.69 & +5.69    & $r$    & 14.46                & 0.03   & LCO       \\
58860.05 & +6.05    & $r$    & 14.33                & 0.03   & LCO       \\
58860.08 & +6.08    & $r$    & 14.31                & 0.03   & LCO       \\
58860.08 & +6.08    & $r$    & 14.32                & 0.03   & LCO       \\
58861.05 & +7.05    & $r$    & 14.04                & 0.03   & LCO       \\
58861.29 & +7.29    & $r$    & 14.00                 & 0.03   & LCO       \\
58861.35 & +7.35    & $r$    & 14.00                 & 0.03   & LCO       \\
58861.35 & +7.35    & $r$    & 14.05                & 0.03   & LCO       \\
58861.68 & +7.68    & $r$    & 13.98                & 0.03   & LCO       \\
58862.36 & +8.36    & $r$    & 13.87                & 0.03   & LCO       \\
58862.37 & +8.37    & $r$    & 13.88                & 0.03   & LCO       \\
58864.31 & +10.31   & $r$    & 13.58                & 0.04   & LCO       \\
58864.34 & +10.34   & $r$    & 13.62                & 0.03   & Thacher   \\
58864.60  & +10.60    & $r$    & 13.54                & 0.03   & Synthetic \\
58864.75 & +10.75   & $r$    & 13.54                & 0.03   & LCO       \\
58864.75 & +10.75   & $r$    & 13.62                & 0.03   & LCO       \\
58864.75 & +10.75   & $r$    & 13.54                & 0.03   & LCO       \\
58865.46 & +11.46   & $r$    & 13.56                & 0.04   & Thacher   \\
58866.31 & +12.31   & $r$    & 13.50                 & 0.03   & LCO       \\
58866.32 & +12.32   & $r$    & 13.57                & 0.03   & Thacher   \\
58867.30  & +13.30    & $r$    & 13.56                & 0.03   & LCO       \\
58867.35 & +13.35   & $r$    & 13.57                & 0.03   & Thacher   \\
58867.40  & +13.40    & $r$    & 13.56                & 0.03   & LCO       \\
58867.40  & +13.40    & $r$    & 13.59                & 0.03   & LCO       \\
58867.48 & +13.48   & $r$    & 13.51                & 0.03   & ZTF       \\
58868.27 & +14.27   & $r$    & 13.68                & 0.03   & LCO       \\
58868.27 & +14.27   & $r$    & 13.50                 & 0.03   & LCO       \\
58868.27 & +14.27   & $r$    & 13.50                 & 0.03   & LCO       \\
58868.60  & +14.60    & $r$    & 13.65                & 0.03   & Synthetic \\
58869.27 & +15.27   & $r$    & 13.82                & 0.03   & LCO       \\
58869.35 & +15.35   & $r$    & 13.75                & 0.03   & Swope     \\
58869.35 & +15.35   & $r$    & 13.62                & 0.03   & Swope     \\
58869.36 & +15.36   & $r$    & 13.67                & 0.03   & LCO       \\
58869.36 & +15.36   & $r$    & 13.68                & 0.03   & LCO       \\
58869.57 & +15.57   & $r$    & 13.63                & 0.03   & PS1       \\
58870.27 & +16.27   & $r$    & 14.00                 & 0.03   & LCO       \\
58870.31 & +16.31   & $r$    & 13.69                & 0.03   & Swope     \\
58870.50  & +16.50    & $r$    & 13.82                & 0.03   & Synthetic \\
58871.27 & +17.27   & $r$    & 14.00                 & 0.03   & LCO       \\
58871.32 & +17.32   & $r$    & 13.86                & 0.03   & LCO       \\
58871.32 & +17.32   & $r$    & 13.92                & 0.03   & LCO       \\
58871.32 & +17.32   & $r$    & 13.93                & 0.03   & LCO       \\\hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58871.34 & +17.34   & $r$    & 13.88                & 0.03   & Thacher   \\
58871.35 & +17.35   & $r$    & 13.79                & 0.03   & Swope     \\
58871.50  & +17.50    & $r$    & 13.86                & 0.03   & ZTF       \\
58872.29 & +18.29   & $r$    & 13.96                & 0.03   & LCO       \\
58872.33 & +18.33   & $r$    & 13.99                & 0.03   & Thacher   \\
58872.35 & +18.35   & $r$    & 14.06                & 0.03   & Swope     \\
58872.40  & +18.40    & $r$    & 14.02                & 0.03   & Synthetic \\
58873.09 & +19.09   & $r$    & 14.09                & 0.03   & LCO       \\
58873.10  & +19.10    & $r$    & 14.16                & 0.03   & LCO       \\
58873.10  & +19.10    & $r$    & 14.14                & 0.03   & LCO       \\
58873.40  & +19.40    & $r$    & 14.09                & 0.03   & Thacher   \\
58874.28 & +20.28   & $r$    & 14.22                & 0.03   & LCO       \\
58874.29 & +20.29   & $r$    & 14.26                & 0.03   & Thacher   \\
58874.37 & +20.37   & $r$    & 14.28                & 0.03   & Swope     \\
58875.00  & +21.00    & $r$    & 14.34                & 0.03   & Synthetic \\
58875.26 & +21.26   & $r$    & 14.46                & 0.03   & LCO       \\
58875.37 & +21.37   & $r$    & 14.33                & 0.03   & Swope     \\
58875.52 & +21.52   & $r$    & 14.38                & 0.03   & ZTF       \\
58876.03 & +22.03   & $r$    & 14.52                & 0.03   & LCO       \\
58876.03 & +22.03   & $r$    & 14.54                & 0.03   & LCO       \\
58876.29 & +22.29   & $r$    & 14.45                & 0.04   & Thacher   \\
58876.34 & +22.34   & $r$    & 14.62                & 0.03   & LCO       \\
58876.36 & +22.36   & $r$    & 14.49                & 0.03   & Swope     \\
58876.70  & +22.70    & $r$    & 14.57                & 0.03   & Synthetic \\
58877.03 & +23.03   & $r$    & 14.64                & 0.03   & LCO       \\
58877.03 & +23.03   & $r$    & $>$17.96  & --     & LCO       \\
58877.03 & +23.03   & $r$    & 14.62                & 0.03   & LCO       \\
58877.26 & +23.26   & $r$    & 14.65                & 0.03   & LCO       \\
58877.26 & +23.26   & $r$    & 14.68                & 0.03   & LCO       \\
58878.28 & +24.28   & $r$    & 14.60                 & 0.04   & Thacher   \\
58878.34 & +24.34   & $r$    & 14.83                & 0.03   & LCO       \\
58878.36 & +24.36   & $r$    & 14.80                 & 0.03   & ZTF       \\
58879.40  & +25.40    & $r$    & 14.92                & 0.03   & Synthetic \\
58880.12 & +26.12   & $r$    & 14.96                & 0.03   & LCO       \\
58880.12 & +26.12   & $r$    & $>$17.30   & --     & LCO       \\
58880.12 & +26.12   & $r$    & 15.02                & 0.03   & LCO       \\
58880.29 & +26.29   & $r$    & 15.03                & 0.03   & Thacher   \\
58880.30  & +26.30    & $r$    & 15.02                & 0.03   & Synthetic \\
58880.40  & +26.40    & $r$    & 15.03                & 0.03   & Synthetic \\
58880.44 & +26.44   & $r$    & $>$18.07  & --     & Nickel    \\
58881.28 & +27.28   & $r$    & 15.11                & 0.03   & Thacher   \\
58881.54 & +27.54   & $r$    & 15.02                & 0.03   & ZTF       \\
58882.00  & +28.00    & $r$    & 15.27                & 0.03   & LCO       \\
58882.09 & +28.09   & $r$    & 15.20                 & 0.03   & LCO       \\
58882.09 & +28.09   & $r$    & 15.20                 & 0.03   & LCO       \\\hline
%58882.32 & +28.32   & $r$    & 15.33                & 0.03   & Swope     \\\hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58882.32 & +28.32   & $r$    & 15.31                & 0.03   & Swope     \\ 
58883.01 & +29.01   & $r$    & 15.24                & 0.03   & LCO       \\
58883.12 & +29.12   & $r$    & 15.28                & 0.03   & LCO       \\
58883.12 & +29.12   & $r$    & 15.34                & 0.03   & LCO       \\
58883.37 & +29.37   & $r$    & 15.40                 & 0.03   & Swope     \\
58884.00  & +30.00    & $r$    & 15.42                & 0.03   & LCO       \\
58884.00  & +30.00    & $r$    & 15.39                & 0.03   & LCO       \\
58884.37 & +30.37   & $r$    & $>$18.20   & --     & LCO       \\
58884.37 & +30.37   & $r$    & 15.32                & 0.03   & Swope     \\
58884.37 & +30.37   & $r$    & 15.42                & 0.03   & LCO       \\
58884.52 & +30.52   & $r$    & 15.34                & 0.03   & ZTF       \\
58885.35 & +31.35   & $r$    & 15.43                & 0.03   & Swope     \\
58886.28 & +32.28   & $r$    & 15.51                & 0.04   & Thacher   \\
58887.52 & +33.52   & $r$    & 15.46                & 0.03   & ZTF       \\
58890.28 & +36.28   & $r$    & 15.61                & 0.06   & Thacher   \\
58892.00  & +38.00    & $r$    & 15.83                & 0.03   & Synthetic \\
58892.27 & +38.27   & $r$    & 15.85                & 0.04   & Thacher   \\
58892.32 & +38.32   & $r$    & 15.77                & 0.03   & ZTF       \\
58893.25 & +39.25   & $r$    & 15.89                & 0.03   & Thacher   \\
58893.29 & +39.29   & $r$    & 15.98                & 0.03   & Swope     \\
58894.26 & +40.26   & $r$    & 16.00                 & 0.03   & Thacher   \\
58894.31 & +40.31   & $r$    & 15.99                & 0.03   & Swope     \\
58895.00  & +41.00    & $r$    & 15.96                & 0.03   & Synthetic \\
58895.24 & +41.24   & $r$    & 16.56                & 0.26   & Swope     \\
58895.28 & +41.28   & $r$    & 15.91                & 0.03   & Swope     \\
58895.29 & +41.29   & $r$    & $>$16.39  & --     & LCO       \\
58895.43 & +41.43   & $r$    & 15.99                & 0.17   & Nickel    \\
58895.44 & +41.44   & $r$    & $>$19.01  & --     & Nickel    \\
58895.44 & +41.44   & $r$    & 15.84                & 0.03   & ZTF       \\
58896.29 & +42.29   & $r$    & 15.97                & 0.03   & Swope     \\
58897.31 & +43.31   & $r$    & 16.15                & 0.03   & Swope     \\
58897.31 & +43.31   & $r$    & 15.91                & 0.08   & Swope     \\
58898.24 & +44.24   & $r$    & 16.17                & 0.04   & Thacher   \\
58898.37 & +44.37   & $r$    & 15.90                 & 0.03   & ZTF       \\
58899.23 & +45.23   & $r$    & 16.05                & 0.04   & Thacher   \\
58899.44 & +45.44   & $r$    & 16.01                & 0.03   & ZTF       \\
58900.34 & +46.34   & $r$    & 16.11                & 0.04   & Thacher   \\
58900.38 & +46.38   & $r$    & 16.13                & 0.31   & Nickel    \\
58900.44 & +46.44   & $r$    & 16.04                & 0.03   & ZTF       \\
58901.42 & +47.42   & $r$    & 16.08                & 0.03   & ZTF       \\
58902.24 & +48.24   & $r$    & $>$16.54  & --     & LCO       \\
58902.26 & +48.26   & $r$    & 16.01                & 0.04   & Thacher   \\
58903.27 & +49.27   & $r$    & 16.24                & 0.04   & Swope     \\
58903.27 & +49.27   & $r$    & 16.16                & 0.03   & Swope     \\
58903.29 & +49.29   & $r$    & 16.24                & 0.04   & Thacher   \\
58904.32 & +50.32   & $r$    & 16.19                & 0.03   & Swope     \\ \hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
%58904.32 & +50.32   & $r$    & 16.32                & 0.04   & Swope     \\
58904.35 & +50.35   & $r$    & $>$18.74  & --     & Nickel    \\
58904.47 & +50.47   & $r$    & 16.21                & 0.03   & ZTF       \\
58905.28 & +51.28   & $r$    & 16.23                & 0.03   & Swope     \\
58905.28 & +51.28   & $r$    & 16.34                & 0.03   & Swope     \\
58905.57 & +51.57   & $r$    & 16.28                & 0.07   & Thacher   \\
58906.27 & +52.27   & $r$    & 16.24                & 0.03   & Swope     \\
58906.45 & +52.45   & $r$    & 16.25                & 0.03   & ZTF       \\
58907.36 & +53.36   & $r$    & 16.34                & 0.03   & Swope     \\
58908.30  & +54.30    & $r$    & 16.41                & 0.03   & Swope     \\
58908.30  & +54.30    & $r$    & 16.45                & 0.03   & Swope     \\
58908.45 & +54.45   & $r$    & 16.26                & 0.03   & ZTF       \\
58909.35 & +55.35   & $r$    & 16.37                & 0.03   & Swope     \\
58910.16 & +56.16   & $r$    & $>$17.32  & --     & LCO       \\
58910.24 & +56.24   & $r$    & 16.39                & 0.03   & Swope     \\
58911.20  & +57.20    & $r$    & 16.41                & 0.03   & Swope     \\
58911.45 & +57.45   & $r$    & 16.42                & 0.03   & ZTF       \\
58912.27 & +58.27   & $r$    & 16.19                & 0.12   & Swope     \\
58912.45 & +58.45   & $r$    & 16.45                & 0.03   & ZTF       \\
58913.45 & +59.45   & $r$    & 16.42                & 0.03   & ZTF       \\
58914.27 & +60.27   & $r$    & $>$17.17  & --     & LCO       \\
58914.38 & +60.38   & $r$    & 16.53                & 0.03   & ZTF       \\
58915.40  & +61.40    & $r$    & 16.49                & 0.04   & ZTF       \\
58919.14 & +65.14   & $r$    & $>$16.41  & --     & LCO       \\
58923.14 & +69.14   & $r$    & $>$17.24  & --     & LCO       \\
58929.50  & +75.50    & $r$    & $>$17.02  & --     & LCO       \\
58929.50  & +75.50    & $r$    & $>$13.08  & --     & LCO       \\
58935.64 & +81.64   & $r$    & 16.52                & 0.36   & LCO       \\
58935.64 & +81.64   & $r$    & $>$16.52  & --     & LCO       \\
58936.41 & +82.41   & $r$    & 17.20                 & 0.04   & ZTF       \\
58939.36 & +85.36   & $r$    & 17.58                & 0.10    & ZTF       \\
58942.51 & +88.51   & $r$    & 17.22                & 0.05   & PS1       \\
58943.46 & +89.46   & $r$    & 16.16                & 0.36   & LCO       \\
58943.46 & +89.46   & $r$    & $>$16.16  & --     & LCO       \\
58952.44 & +98.44   & $r$    & $>$17.75  & --     & LCO       \\
58954.18 & +100.18  & $r$    & $>$19.56  & --     & Nickel    \\
58954.26 & +100.26  & $r$    & 17.79                & 0.04   & ZTF       \\
58955.27 & +101.27  & $r$    & 17.77                & 0.04   & ZTF       \\
58955.28 & +101.28  & $r$    & 18.21                & 0.07   & ZTF       \\
58959.34 & +105.34  & $r$    & $>$17.53  & --     & LCO       \\
58962.28 & +108.28  & $r$    & 18.17                & 0.06   & ZTF       \\
58963.21 & +109.21  & $r$    & $>$19.12  & --     & Nickel    \\
58964.27 & +110.27  & $r$    & 18.06                & 0.05   & ZTF       \\
58965.29 & +111.29  & $r$    & 18.14                & 0.05   & ZTF       \\
58966.35 & +112.35  & $r$    & $>$16.59  & --     & LCO       \\
58968.20  & +114.20   & $r$    & 18.12                & 0.05   & ZTF       \\
58971.21 & +117.21  & $r$    & 18.37                & 0.07   & ZTF       \\\hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58974.11 & +120.11  & $r$    & $>$16.83  & --     & LCO       \\
58974.25 & +120.25  & $r$    & 19.40                 & 0.30    & ZTF       \\
58976.42 & +122.42  & $r$    & 17.96                & 0.16   & PS1       \\
58978.29 & +124.29  & $r$    & 19.55                & 0.24   & ZTF       \\
58980.25 & +126.25  & $r$    & 19.19                & 0.12   & ZTF       \\
58980.76 & +126.76  & $r$    & $>$16.86  & --     & LCO       \\
58988.32 & +134.32  & $r$    & $>$16.91  & --     & LCO       \\
58994.21 & +140.21  & $r$    & 19.35                & 0.14   & ZTF       \\
58995.60  & +141.60   & $r$    & 16.22                & 0.05   & Synthetic \\
58996.50  & +142.50   & $r$    & $>$17.18  & --     & LCO       \\
59002.75 & +148.75  & $r$    & $>$18.54  & --     & LCO       \\
59007.71 & +153.71  & $r$    & $>$18.50   & --     & LCO       \\
59014.23 & +160.23  & $r$    & 20.08                & 0.28   & ZTF       \\
59014.80  & +160.80   & $r$    & $>$18.73  & --     & LCO       \\
59017.24 & +163.24  & $r$    & 20.33                & 0.32   & ZTF       \\
59020.24 & +166.24  & $r$    & 20.00                 & 0.28   & ZTF       \\
59032.34 & +178.34  & $r$    & $>$20.04  & --     & LCO       \\
59038.72 & +184.72  & $r$    & $>$19.34  & --     & LCO       \\
59175.50  & +321.50   & $r$    & 18.75                & 0.33   & ZTF       \\
59193.54 & +339.54  & $r$    & 19.91                & 0.27   & ZTF       \\
59202.10  & +348.10   & $r$    & $>$18.46  & --     & LCO       \\
59203.50  & +349.50   & $r$    & 19.89                & 0.34   & ZTF       \\
59208.07 & +354.07  & $r$    & $>$18.22  & --     & LCO       \\
59214.05 & +360.05  & $r$    & $>$17.97  & --     & LCO       \\
59217.41 & +363.41  & $r$    & 19.58                & 0.28   & ZTF       \\
59220.37 & +366.37  & $r$    & $>$17.88  & --     & LCO       \\
59225.51 & +371.51  & $r$    & 18.98                & 0.30    & ZTF       \\
59226.11 & +372.11  & $r$    & $>$17.59  & --     & LCO       \\
59227.72 & +373.72  & $r$    & $>$18.37  & --     & LCO       \\
59232.38 & +378.38  & $r$    & $>$16.59  & --     & LCO       \\
59236.06 & +382.06  & $r$    & $>$17.78  & --     & LCO       \\
59245.42 & +391.42  & $r$    & $>$18.30   & --     & LCO       \\
59252.06 & +398.06  & $r$    & $>$17.81  & --     & LCO       \\
59252.33 & +398.33  & $r$    & 20.21                & 0.30    & ZTF       \\
59257.33 & +403.33  & $r$    & $>$18.84  & --     & LCO       \\
59262.23 & +408.23  & $r$    & $>$18.25  & --     & LCO       \\
59267.12 & +413.12  & $r$    & $>$17.02  & --     & LCO       \\
59275.38 & +421.38  & $r$    & 19.55                & 0.22   & ZTF       \\
58873.25 & +19.25   & $G$    & 14.29                & 0.20    & Gaia      \\
58547.44 & -306.56 & $i$    & 19.47                & 0.32   & ZTF       \\
58856.31 & +2.31    & $i$    & 17.52                & 0.12   & LCO       \\
58856.34 & +2.34    & $i$    & 16.47                & 0.04   & LCO       \\
58856.34 & +2.34    & $i$    & 16.57                & 0.04   & LCO       \\
58856.37 & +2.37    & $i$    & 16.15                & 0.05   & LCO       \\
\hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
%58856.37 & +2.37    & $i$    & $>$15.97  & --     & LCO       \\ 
58856.41 & +2.41    & $i$    & 16.12                & 0.04   & LCO       \\
58856.70  & +2.70     & $i$    & $>$14.68  & --     & LCO       \\
58856.70  & +2.70     & $i$    & 15.11                & 0.05   & LCO       \\
58856.70  & +2.70     & $i$    & 15.75                & 0.07   & LCO       \\
58856.74 & +2.74    & $i$    & 16.08                & 0.06   & LCO       \\
58856.74 & +2.74    & $i$    & 16.06                & 0.03   & LCO       \\
58857.30  & +3.30     & $i$    & 15.93                & 0.04   & LCO       \\
58857.30  & +3.30     & $i$    & 15.55                & 0.40    & Synthetic \\
58857.32 & +3.32    & $i$    & 15.82                & 0.03   & LCO       \\
58857.35 & +3.35    & $i$    & 15.74                & 0.03   & LCO       \\
58857.72 & +3.72    & $i$    & 15.30                 & 0.04   & LCO       \\
58857.72 & +3.72    & $i$    & $>$16.74  & --     & LCO       \\
58857.72 & +3.72    & $i$    & 15.39                & 0.04   & LCO       \\
58858.30  & +4.30     & $i$    & 15.28                & 0.03   & LCO       \\
58858.30  & +4.30     & $i$    & 15.29                & 0.03   & LCO       \\
58858.31 & +4.31    & $i$    & 15.31                & 0.03   & LCO       \\
58858.34 & +4.34    & $i$    & 15.18                & 0.03   & LCO       \\
58859.05 & +5.05    & $i$    & 14.97                & 0.03   & LCO       \\
58859.30  & +5.30     & $i$    & 14.88                & 0.03   & LCO       \\
58859.69 & +5.69    & $i$    & 14.75                & 0.03   & LCO       \\
58860.05 & +6.05    & $i$    & 14.58                & 0.03   & LCO       \\
58860.08 & +6.08    & $i$    & 14.63                & 0.03   & LCO       \\
58860.08 & +6.08    & $i$    & 14.59                & 0.03   & LCO       \\
58861.05 & +7.05    & $i$    & 14.34                & 0.03   & LCO       \\
58861.05 & +7.05    & $i$    & 14.28                & 0.03   & LCO       \\
58861.29 & +7.29    & $i$    & 14.31                & 0.03   & LCO       \\
58861.35 & +7.35    & $i$    & 14.38                & 0.03   & LCO       \\
58861.35 & +7.35    & $i$    & 14.35                & 0.03   & LCO       \\
58861.69 & +7.69    & $i$    & 14.20                 & 0.03   & LCO       \\
58861.69 & +7.69    & $i$    & $>$15.85  & --     & LCO       \\
58861.69 & +7.69    & $i$    & 14.00                 & 0.03   & LCO       \\
58862.37 & +8.37    & $i$    & 14.08                & 0.03   & LCO       \\
58862.37 & +8.37    & $i$    & 14.07                & 0.03   & LCO       \\
58862.53 & +8.53    & $i$    & 14.02                & 0.04   & Thacher   \\
58864.31 & +10.31   & $i$    & 13.87                & 0.04   & LCO       \\
58864.34 & +10.34   & $i$    & 13.83                & 0.03   & Thacher   \\
58864.60  & +10.60    & $i$    & 13.79                & 0.35   & Synthetic \\
58864.76 & +10.76   & $i$    & 13.89                & 0.03   & LCO       \\
58865.46 & +11.46   & $i$    & 13.76                & 0.05   & Thacher   \\
58866.31 & +12.31   & $i$    & 13.73                & 0.03   & LCO       \\
58866.33 & +12.33   & $i$    & 13.79                & 0.03   & Thacher   \\
58866.56 & +12.56   & $i$    & 13.76                & 0.03   & PS1       \\
58867.30  & +13.30    & $i$    & 13.84                & 0.03   & LCO       \\
58867.35 & +13.35   & $i$    & 13.82                & 0.03   & Thacher   \\ \hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58867.40  & +13.40    & $i$    & 13.79                & 0.03   & LCO       \\
58868.28 & +14.28   & $i$    & 14.00                 & 0.03   & LCO       \\
58868.60  & +14.60    & $i$    & 13.84                & 0.35   & Synthetic \\
58869.27 & +15.27   & $i$    & 13.98                & 0.03   & LCO       \\
58869.35 & +15.35   & $i$    & 13.85                & 0.03   & Swope     \\
58869.36 & +15.36   & $i$    & 13.92                & 0.03   & LCO       \\
58869.36 & +15.36   & $i$    & 13.94                & 0.03   & LCO       \\
58870.27 & +16.27   & $i$    & 14.25                & 0.03   & LCO       \\
58870.32 & +16.32   & $i$    & 13.97                & 0.03   & Swope     \\
58870.32 & +16.32   & $i$    & 13.88                & 0.03   & Swope     \\
58870.50  & +16.50    & $i$    & 13.91                & 0.35   & Synthetic \\
58871.32 & +17.32   & $i$    & 14.13                & 0.03   & LCO       \\
58871.32 & +17.32   & $i$    & 14.06                & 0.03   & LCO       \\
58871.34 & +17.34   & $i$    & 14.06                & 0.03   & Thacher   \\
58871.35 & +17.35   & $i$    & 14.03                & 0.03   & Swope     \\
58872.29 & +18.29   & $i$    & 14.07                & 0.03   & LCO       \\
58872.29 & +18.29   & $i$    & 14.15                & 0.03   & LCO       \\
58872.29 & +18.29   & $i$    & 14.07                & 0.03   & LCO       \\
58872.33 & +18.33   & $i$    & 14.12                & 0.03   & Thacher   \\
58872.35 & +18.35   & $i$    & 14.28                & 0.03   & Swope     \\
58872.40  & +18.40    & $i$    & 13.79                & 0.35   & Synthetic \\
58873.09 & +19.09   & $i$    & 14.30                 & 0.03   & LCO       \\
58873.10  & +19.10    & $i$    & 14.22                & 0.03   & LCO       \\
58873.10  & +19.10    & $i$    & 14.23                & 0.03   & LCO       \\
58873.40  & +19.40    & $i$    & 14.24                & 0.03   & Thacher   \\
58874.29 & +20.29   & $i$    & $>$16.62  & --     & LCO       \\
58874.29 & +20.29   & $i$    & 14.36                & 0.03   & LCO       \\
58874.29 & +20.29   & $i$    & 14.34                & 0.03   & Thacher   \\
58874.29 & +20.29   & $i$    & 14.53                & 0.08   & LCO       \\
58875.00  & +21.00    & $i$    & 14.25                & 0.36   & Synthetic \\
58875.26 & +21.26   & $i$    & 14.56                & 0.03   & LCO       \\
58875.38 & +21.38   & $i$    & 14.46                & 0.03   & Swope     \\
58876.03 & +22.03   & $i$    & 14.60                 & 0.03   & LCO       \\
58876.03 & +22.03   & $i$    & 14.61                & 0.03   & LCO       \\
58876.29 & +22.29   & $i$    & 14.39                & 0.04   & Thacher   \\
58876.34 & +22.34   & $i$    & 14.60                 & 0.04   & LCO       \\
58876.36 & +22.36   & $i$    & 14.62                & 0.03   & Swope     \\
58876.70  & +22.70    & $i$    & 14.04                & 0.36   & Synthetic \\
58877.03 & +23.03   & $i$    & 14.75                & 0.03   & LCO       \\
58877.03 & +23.03   & $i$    & 14.71                & 0.03   & LCO       \\
58877.27 & +23.27   & $i$    & 14.70                 & 0.03   & LCO       \\
58878.07 & +24.07   & $i$    & 14.75                & 0.03   & LCO       \\
58878.07 & +24.07   & $i$    & 14.75                & 0.03   & LCO       \\
58878.07 & +24.07   & $i$    & $>$15.15  & --     & LCO       \\
58878.29 & +24.29   & $i$    & 14.77                & 0.04   & Thacher   \\
58878.34 & +24.34   & $i$    & 14.84                & 0.03   & LCO       \\
58879.40  & +25.40    & $i$    & 14.97                & 0.38   & Synthetic \\
\hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
%58867.40  & +13.40    & $i$    & 13.76                & 0.03   & LCO       \\
58880.12 & +26.12   & $i$    & 15.08                & 0.03   & LCO       \\
58880.12 & +26.12   & $i$    & 15.05                & 0.03   & LCO       \\
58880.29 & +26.29   & $i$    & 15.06                & 0.03   & Thacher   \\
58880.30  & +26.30    & $i$    & 14.99                & 0.38   & Synthetic \\
58880.40  & +26.40    & $i$    & 15.13                & 0.39   & Synthetic \\
58880.44 & +26.44   & $i$    & $>$17.34  & --     & Nickel    \\
58881.28 & +27.28   & $i$    & 15.16                & 0.03   & Thacher   \\
58882.00  & +28.00    & $i$    & $>$18.24  & --     & LCO       \\
58882.00  & +28.00    & $i$    & 15.26                & 0.03   & LCO       \\
58882.00  & +28.00    & $i$    & 15.19                & 0.10    & LCO       \\
58882.09 & +28.09   & $i$    & 15.31                & 0.03   & LCO       \\
58882.09 & +28.09   & $i$    & 15.28                & 0.03   & LCO       \\
58882.32 & +28.32   & $i$    & 15.38                & 0.03   & Swope     \\
58883.12 & +29.12   & $i$    & 15.34                & 0.03   & LCO       \\
58883.12 & +29.12   & $i$    & 15.31                & 0.03   & LCO       \\
58883.37 & +29.37   & $i$    & 15.48                & 0.03   & Swope     \\
58884.00  & +30.00    & $i$    & 15.44                & 0.03   & LCO       \\
58884.00  & +30.00    & $i$    & 15.41                & 0.03   & LCO       \\
58884.37 & +30.37   & $i$    & 15.50                 & 0.03   & LCO       \\
58884.37 & +30.37   & $i$    & 15.22                & 0.03   & Swope     \\
58885.35 & +31.35   & $i$    & 15.53                & 0.03   & Swope     \\
58886.28 & +32.28   & $i$    & 15.57                & 0.04   & Thacher   \\
58890.28 & +36.28   & $i$    & 15.62                & 0.06   & Thacher   \\
58892.00  & +38.00    & $i$    & 15.25                & 0.39   & Synthetic \\
58892.27 & +38.27   & $i$    & 15.89                & 0.04   & Thacher   \\
58893.25 & +39.25   & $i$    & 15.90                 & 0.03   & Thacher   \\
58893.29 & +39.29   & $i$    & 15.97                & 0.03   & Swope     \\
58894.26 & +40.26   & $i$    & 16.03                & 0.04   & Thacher   \\
58894.31 & +40.31   & $i$    & 16.08                & 0.03   & Swope     \\
58895.00  & +41.00    & $i$    & 15.92                & 0.41   & Synthetic \\
58895.29 & +41.29   & $i$    & 16.01                & 0.03   & Swope     \\
58895.29 & +41.29   & $i$    & $>$16.20   & --     & LCO       \\
58895.43 & +41.43   & $i$    & 15.31                & 0.07   & Nickel    \\
58895.44 & +41.44   & $i$    & $>$18.83  & --     & Nickel    \\
58896.29 & +42.29   & $i$    & 15.45                & 0.04   & Swope     \\
58897.31 & +43.31   & $i$    & 15.75                & 0.03   & Swope     \\
58898.24 & +44.24   & $i$    & 16.01                & 0.04   & Thacher   \\
58899.24 & +45.24   & $i$    & 16.24                & 0.05   & Thacher   \\
58900.35 & +46.35   & $i$    & 16.06                & 0.04   & Thacher   \\
58900.38 & +46.38   & $i$    & $>$18.23  & --     & Nickel    \\
58902.24 & +48.24   & $i$    & $>$16.52  & --     & LCO       \\
58902.26 & +48.26   & $i$    & 16.12                & 0.06   & Thacher   \\
58903.27 & +49.27   & $i$    & 16.25                & 0.03   & Swope     \\
58903.29 & +49.29   & $i$    & 16.10                 & 0.04   & Thacher   \\
58904.32 & +50.32   & $i$    & 16.30                 & 0.04   & Swope     \\
58904.35 & +50.35   & $i$    & $>$19.00   & --     & Nickel    \\
58905.29 & +51.29   & $i$    & 16.41                & 0.03   & Swope     \\
\hline
\end{tabular}
\end{minipage} \hfill

\hspace*{-20mm}
\begin{minipage}{0.5\textwidth}
\begin{tabular}{crcrcl}
\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
58905.58 & +51.58   & $i$    & 16.25                & 0.16   & Thacher   \\
58906.10  & +52.10    & $i$    & $>$17.05  & --     & LCO       \\
58906.10  & +52.10    & $i$    & 15.61                & 0.04   & LCO       \\
58906.28 & +52.28   & $i$    & 16.49                & 0.03   & Swope     \\
58907.36 & +53.36   & $i$    & 16.39                & 0.03   & Swope     \\
58908.30  & +54.30    & $i$    & 16.54                & 0.03   & Swope     \\
58908.30  & +54.30    & $i$    & 16.55                & 0.03   & Swope     \\
58909.36 & +55.36   & $i$    & 16.60                 & 0.03   & Swope     \\
58911.20  & +57.20    & $i$    & 16.51                & 0.04   & Swope     \\
58912.27 & +58.27   & $i$    & 16.53                & 0.04   & Swope     \\
58919.14 & +65.14   & $i$    & $>$16.37  & --     & LCO       \\
58923.14 & +69.14   & $i$    & $>$17.26  & --     & LCO       \\
58923.27 & +69.27   & $i$    & 16.36                & 0.03   & Swope     \\
58929.50  & +75.50    & $i$    & $>$12.78  & --     & LCO       \\
58929.50  & +75.50    & $i$    & $>$16.73  & --     & LCO       \\
58935.64 & +81.64   & $i$    & 16.52                & 0.36   & LCO       \\
58935.64 & +81.64   & $i$    & $>$16.52  & --     & LCO       \\
58943.46 & +89.46   & $i$    & $>$15.74  & --     & LCO       \\
58943.46 & +89.46   & $i$    & 15.74                & 0.36   & LCO       \\
58952.44 & +98.44   & $i$    & $>$17.70   & --     & LCO       \\
58954.18 & +100.18  & $i$    & $>$18.80   & --     & Nickel    \\
58959.34 & +105.34  & $i$    & $>$17.52  & --     & LCO       \\
58963.21 & +109.21  & $i$    & $>$18.28  & --     & Nickel    \\
58966.35 & +112.35  & $i$    & $>$16.49  & --     & LCO       \\
58974.11 & +120.11  & $i$    & $>$16.62  & --     & LCO       \\
58980.76 & +126.76  & $i$    & $>$16.62  & --     & LCO       \\
58988.32 & +134.32  & $i$    & $>$16.70   & --     & LCO       \\
58995.60  & +141.60   & $i$    & 16.23                & 0.52   & Synthetic \\
58996.50  & +142.50   & $i$    & $>$17.25  & --     & LCO       \\
59002.75 & +148.75  & $i$    & $>$18.46  & --     & LCO       \\
59007.71 & +153.71  & $i$    & $>$18.41  & --     & LCO       \\
59014.80  & +160.80   & $i$    & $>$18.49  & --     & LCO       \\
59026.35 & +172.35  & $i$    & $>$17.34  & --     & LCO       \\
59032.34 & +178.34  & $i$    & $>$19.96  & --     & LCO       \\
59038.72 & +184.72  & $i$    & $>$19.58  & --     & LCO       \\
59202.10  & +348.10   & $i$    & $>$18.22  & --     & LCO       \\
59208.07 & +354.07  & $i$    & $>$17.68  & --     & LCO       \\
59214.05 & +360.05  & $i$    & $>$17.97  & --     & LCO       \\
59220.37 & +366.37  & $i$    & $>$17.76  & --     & LCO       \\
59226.11 & +372.11  & $i$    & $>$16.87  & --     & LCO       \\
59227.72 & +373.72  & $i$    & $>$18.22  & --     & LCO       \\
59232.38 & +378.38  & $i$    & $>$16.44  & --     & LCO       \\
59236.06 & +382.06  & $i$    & $>$17.02  & --     & LCO       \\
59245.42 & +391.42  & $i$    & $>$18.28  & --     & LCO       \\
59252.06 & +398.06  & $i$    & $>$17.33  & --     & LCO       \\
59257.33 & +403.33  & $i$    & $>$18.78  & --     & LCO       \\
59262.23 & +408.23  & $i$    & $>$18.13  & --     & LCO       \\
\hline
\end{tabular}
\end{minipage} \hfill
\begin{minipage}{0.5\textwidth}
\hspace*{-5mm}
\vspace*{91.8mm}
\begin{tabular}{crcrcl}

\hline
MJD      & Phase   & Band    & Mag.  & Uncertainty & Telescope \\ \hline
59267.12 & +413.12  & $i$    & $>$16.71  & --     & LCO       \\
58857.30  & +3.30     & $z$    & 15.56                & 0.40    & Synthetic \\
58862.53 & +8.53    & $z$    & 14.08                & 0.04   & Thacher   \\
58864.34 & +10.34   & $z$    & 13.84                & 0.03   & Thacher   \\
58864.60  & +10.60    & $z$    & 13.82                & 0.35   & Synthetic \\
58866.33 & +12.33   & $z$    & 13.79                & 0.04   & Thacher   \\
58867.36 & +13.36   & $z$    & 13.78                & 0.04   & Thacher   \\
58868.60  & +14.60    & $z$    & 13.83                & 0.35   & Synthetic \\
58870.50  & +16.50    & $z$    & 13.82                & 0.35   & Synthetic \\
58871.34 & +17.34   & $z$    & 14.00                 & 0.04   & Thacher   \\
58872.34 & +18.34   & $z$    & 14.06                & 0.03   & Thacher   \\
58873.41 & +19.41   & $z$    & 14.11                & 0.03   & Thacher   \\
58874.29 & +20.29   & $z$    & 14.23                & 0.04   & Thacher   \\
58876.29 & +22.29   & $z$    & 14.35                & 0.05   & Thacher   \\
58878.29 & +24.29   & $z$    & 14.45                & 0.06   & Thacher   \\
58880.29 & +26.29   & $z$    & 14.76                & 0.04   & Thacher   \\
58880.40  & +26.40    & $z$    & 14.74                & 0.37   & Synthetic \\
58881.29 & +27.29   & $z$    & 14.82                & 0.04   & Thacher   \\
58886.29 & +32.29   & $z$    & 15.04                & 0.04   & Thacher   \\
58890.29 & +36.29   & $z$    & 15.30                 & 0.06   & Thacher   \\
58892.27 & +38.27   & $z$    & 15.23                & 0.05   & Thacher   \\
58893.25 & +39.25   & $z$    & 15.31                & 0.05   & Thacher   \\
58894.26 & +40.26   & $z$    & 15.24                & 0.04   & Thacher   \\
58898.25 & +44.25   & $z$    & 15.33                & 0.04   & Thacher   \\
58899.24 & +45.24   & $z$    & 15.35                & 0.05   & Thacher   \\
58900.35 & +46.35   & $z$    & 15.32                & 0.04   & Thacher   \\
58903.30  & +49.30    & $z$    & 15.59                & 0.05   & Thacher   \\
58905.58 & +51.58   & $z$    & 15.41                & 0.15   & Thacher   \\
58942.52 & +88.52   & $z$    & 16.77                & 0.06   & PS1    \\ \hline
\end{tabular}
